Making ML models fairer through explanations: the case of LimeOut

Algorithmic decisions are now being used on a daily basis, and based on Machine Learning (ML) processes that may be complex and biased. This raises several concerns given the critical impact that biased decisions may have on individuals or on society as a whole. Not only unfair outcomes affect human rights, they also undermine public trust in ML and AI. In this paper we address fairness issues of ML models based on decision outcomes, and we show how the simple idea of "feature dropout" followed by an "ensemble approach" can improve model fairness. To illustrate, we will revisit the case of "LimeOut" that was proposed to tackle "process fairness", which measures a model's reliance on sensitive or discriminatory features. Given a classifier, a dataset and a set of sensitive features, LimeOut first assesses whether the classifier is fair by checking its reliance on sensitive features using "Lime explanations". If deemed unfair, LimeOut then applies feature dropout to obtain a pool of classifiers. These are then combined into an ensemble classifier that was empirically shown to be less dependent on sensitive features without compromising the classifier's accuracy. We present different experiments on multiple datasets and several state of the art classifiers, which show that LimeOut's classifiers improve (or at least maintain) not only process fairness but also other fairness metrics such as individual and group fairness, equal opportunity, and demographic parity.

==> images/adult/adult_di2.tex <==
%\centering
\begin{tikzpicture}
\begin{axis}[
    height=4cm,
 	width=4.5cm,
	ymax=0.4,
	ymin=-0.4,
	%ylabel=\small{PE},
 	xticklabel style = {font=\tiny,yshift=0ex},
 	yticklabel style = {font=\tiny},
 	x tick label style={at={(0.5,-0.25)},rotate=50,anchor=east},
 	%xlabel=\small{Dataset-Classifier-Sensitive Feature},
 	xlabel style={yshift=-50pt},
 	ylabel style={yshift=-20pt},
    scatter/classes={original={mark=*,blue,mark size=1.5}, ensemble={mark=*,red,mark size=1.5}},
	symbolic x coords={ADA-sex,ADA-marital,ADA-race,BAGGING-marital,BAGGING-sex,RF-sex,RF-marital,RF-race,LR-sex,LR-marital,LR-race},
	xtick=data,
	legend pos=outer north east,
	% (so the legend looks a bit better)
	legend cell align=left
	]
	
    %\draw[thin, black] (axis cs:adult-RF-sex,0) -- (axis cs:german-LR-sex,0);
    
    \coordinate (A) at (axis cs:BAGGING-marital,0);
    \coordinate (O1) at (rel axis cs:0,0);
    \coordinate (O2) at (rel axis cs:1,0);
    
    \draw [black,dashed] (A -| O1) -- (A -| O2);
    
	\addplot[scatter,only marks,scatter src=explicit symbolic] coordinates {

(LR-sex,-0.027918501)[original]
(LR-marital,0.023483257)[original]
(LR-race,-0.000127076)[original]
(LR-sex,-0.004854142)[ensemble]
(LR-marital,-0.000411642)[ensemble]
(LR-race,-0.000127076)[ensemble]
(ADA-marital,0.057926204)[original]
(ADA-sex,-0.070515889)[original]
(ADA-race,0.010162825)[original]
(ADA-marital,0.057938783)[ensemble]
(ADA-sex,-0.065921781)[ensemble]
(ADA-race,0.013724835)[ensemble]
(RF-sex,-0.090966189)[original]
(RF-marital,0.081960074)[original]
(RF-race,0.059671998)[original]
(RF-sex,-0.080516398)[ensemble]
(RF-marital,0.071770942)[ensemble]
(RF-race,0.054510747)[ensemble]
(BAGGING-marital,0.054611287)[original]
(BAGGING-sex,-0.060462968)[original]
(BAGGING-marital,0.064065682)[ensemble]
(BAGGING-sex,-0.067030096)[ensemble]

};

\end{axis}
\end{tikzpicture}


==> images/adult/adult_dp2.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=4cm,
 	width=4.5cm,
	ymax=0.4,
	ymin=-0.4,
	%ylabel=\small{DP},
 	xticklabel style = {font=\tiny,yshift=0ex},
 	yticklabel style = {font=\tiny},
 	x tick label style={at={(0.5,-0.25)},rotate=50,anchor=east},
 	%xlabel=\small{Dataset-Classifier-Sensitive Feature},
 	xlabel style={yshift=-50pt},
 	ylabel style={yshift=-15pt},
    scatter/classes={original={mark=*,blue,mark size=1.5}, ensemble={mark=*,red,mark size=1.5}},
	symbolic x coords={ADA-sex,ADA-marital,ADA-race,BAGGING-marital,BAGGING-sex,RF-sex,RF-marital,RF-race,LR-sex,LR-marital,LR-race},
	xtick=data
	]
	
    %\draw[thin, black] (axis cs:adult-RF-sex,0) -- (axis cs:LR-sex,0);
    
    \coordinate (A) at (axis cs:BAGGING-marital,0);
    \coordinate (O1) at (rel axis cs:0,0);
    \coordinate (O2) at (rel axis cs:1,0);
    
    \draw [black,dashed] (A -| O1) -- (A -| O2);
    
	\addplot[scatter,only marks,scatter src=explicit symbolic] coordinates {
(LR-sex,-0.08398062)[original]
(LR-marital,0.069778192)[original]
(LR-race,0.024622262)[original]
(LR-sex,-0.04727434)[ensemble]
(LR-marital,0.027380726)[ensemble]
(LR-race,0.024622262)[ensemble]
(ADA-marital,0.16421011)[original]
(ADA-sex,-0.184724169)[original]
(ADA-race,0.079328473)[original]
(ADA-marital,0.166752068)[ensemble]
(ADA-sex,-0.178731892)[ensemble]
(ADA-race,0.084776379)[ensemble]
(RF-sex,-0.199657032)[original]
(RF-marital,0.193570162)[original]
(RF-race,0.152011249)[original]
(RF-sex,-0.188522765)[ensemble]
(RF-marital,0.178452478)[ensemble]
(RF-race,0.139514513)[ensemble]
(BAGGING-marital,0.141443389)[original]
(BAGGING-sex,-0.154187397)[original]
(BAGGING-marital,0.158970136)[ensemble]
(BAGGING-sex,-0.166509169)[ensemble]



};
\end{axis}
\end{tikzpicture}

==> images/adult/adult_ea2.tex <==
%\centering
\begin{tikzpicture}
\begin{axis}[
    height=4cm,
 	width=4.5cm,
	ymax=0.4,
	ymin=-0.4,
	%ylabel=\small{EA},
 	xticklabel style = {font=\tiny,yshift=0ex},
 	yticklabel style = {font=\tiny},
 	x tick label style={at={(0.5,-0.25)},rotate=50,anchor=east},
 	%xlabel=\small{Dataset-Classifier-Sensitive Feature},
 	xlabel style={yshift=-50pt},
 	ylabel style={yshift=-15pt},
    scatter/classes={original={mark=*,blue,mark size=1.5}, ensemble={mark=*,red,mark size=1.5}},
	symbolic x coords={ADA-sex,ADA-marital,ADA-race,BAGGING-marital,BAGGING-sex,RF-sex,RF-marital,RF-race,LR-sex,LR-marital,LR-race},
	xtick=data
	]
	
    %\draw[thin, black] (axis cs:adult-RF-sex,0) -- (axis cs:german-LR-sex,0);
    
    \coordinate (A) at (axis cs:BAGGING-marital,0);
    \coordinate (O1) at (rel axis cs:0,0);
    \coordinate (O2) at (rel axis cs:1,0);
    
    \draw [black,dashed] (A -| O1) -- (A -| O2);
    
	\addplot[scatter,only marks,scatter src=explicit symbolic] coordinates {

(LR-sex,0.145425121)[original]
(LR-marital,-0.114863399)[original]
(LR-race,-0.076340536)[original]
(LR-sex,0.150326074)[ensemble]
(LR-marital,-0.121160424)[ensemble]
(LR-race,-0.076340536)[ensemble]
(ADA-marital,-0.070230625)[original]
(ADA-sex,0.105061638)[original]
(ADA-race,-0.05363446)[original]
(ADA-marital,-0.068063784)[ensemble]
(ADA-sex,0.104015264)[ensemble]
(ADA-race,-0.05357099)[ensemble]
(RF-sex,0.114799076)[original]
(RF-marital,-0.076426281)[original]
(RF-race,-0.054331997)[original]
(RF-sex,0.112880747)[ensemble]
(RF-marital,-0.076983219)[ensemble]
(RF-race,-0.059762928)[ensemble]
(BAGGING-marital,-0.087937597)[original]
(BAGGING-sex,0.118867449)[original]
(BAGGING-marital,-0.085398476)[ensemble]
(BAGGING-sex,0.115435122)[ensemble]

};
\end{axis}
\end{tikzpicture}


==> images/adult/adult_eq2.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=4cm,
 	width=4.5cm,
	ymax=0.4,
	ymin=-0.4,
%	ylabel=\small{EQ},
 	xticklabel style = {font=\tiny,yshift=0ex},
 	yticklabel style = {font=\tiny},
 	x tick label style={at={(0.5,-0.25)},rotate=50,anchor=east},
 	%xlabel=\small{Dataset-Classifier-Sensitive Feature},
 	xlabel style={yshift=-50pt},
 	ylabel style={yshift=-15pt},
    scatter/classes={original={mark=*,blue,mark size=1.5}, ensemble={mark=*,red,mark size=1.5}},
	symbolic x coords={ADA-sex,ADA-marital,ADA-race,BAGGING-marital,BAGGING-sex,RF-sex,RF-marital,RF-race,LR-sex,LR-marital,LR-race},
	xtick=data
	]
	
    %\draw[thin, black] (axis cs:adult-RF-sex,0) -- (axis cs:german-LR-sex,0);
    
    \coordinate (A) at (axis cs:BAGGING-marital,0);
    \coordinate (O1) at (rel axis cs:0,0);
    \coordinate (O2) at (rel axis cs:1,0);
    
    \draw [black,dashed] (A -| O1) -- (A -| O2);
    
	\addplot[scatter,only marks,scatter src=explicit symbolic] coordinates {

(LR-sex,-0.041091387)[original]
(LR-marital,0.039673339)[original]
(LR-race,-0.009434172)[original]
(LR-sex,0.022250759)[ensemble]
(LR-marital,-0.075400302)[ensemble]
(LR-race,-0.009434172)[ensemble]
(ADA-marital,0.285042437)[original]
(ADA-sex,-0.165299081)[original]
(ADA-race,0.025995592)[original]
(ADA-marital,0.303918387)[ensemble]
(ADA-sex,-0.145773919)[ensemble]
(ADA-race,0.041739887)[ensemble]
(RF-sex,-0.145672526)[original]
(RF-marital,0.349046877)[original]
(RF-race,0.296344132)[original]
(RF-sex,-0.134761624)[ensemble]
(RF-marital,0.304964963)[ensemble]
(RF-race,0.227534347)[ensemble]
(BAGGING-marital,0.194674285)[original]
(BAGGING-sex,-0.092682966)[original]
(BAGGING-marital,0.222815892)[ensemble]
(BAGGING-sex,-0.085881007)[ensemble]

};
\end{axis}
\end{tikzpicture}

==> images/adult/adult_fpr_diff.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=4cm,
 	width=4.5cm,
	ymax=6,
	ymin=-4,
	%ylabel=\small{DI},
 	xticklabel style = {font=\tiny,yshift=0ex},
 	yticklabel style = {font=\tiny},
 	x tick label style={at={(0.5,-0.25)},rotate=50,anchor=east},
 	%xlabel=\small{Dataset-Classifier-Sensitive Feature},
 	xlabel style={yshift=-50pt},
 	ylabel style={yshift=-15pt},
    scatter/classes={original={mark=*,blue,mark size=1.5}, ensemble={mark=*,red,mark size=1.5}},
	symbolic x coords={ADA-sex,ADA-marital,ADA-race,BAGGING-marital,BAGGING-sex,RF-sex,RF-marital,RF-race,LR-sex,LR-marital,LR-race},
	xtick=data,
	legend pos=outer north east,
	% (so the legend looks a bit better)
	legend cell align=left
	]
	
    %\draw[thin, black] (axis cs:adult-RF-sex,0) -- (axis cs:german-LR-sex,0);
    
    \coordinate (A) at (axis cs:LR-sex,1);
    \coordinate (O1) at (rel axis cs:0,0);
    \coordinate (O2) at (rel axis cs:1,0);
    
    \draw [black,dashed] (A -| O1) -- (A -| O2);
    
	\addplot[scatter,only marks,scatter src=explicit symbolic] coordinates {
(LR-sex,0.383520142)[original]
(LR-marital,2.778185547)[original]
(LR-race,2.614589062)[original]
(LR-sex,0.474717903)[ensemble]
(LR-marital,1.553410138)[ensemble]
(LR-race,2.614589062)[ensemble]
(ADA-marital,4.753111253)[original]
(ADA-sex,0.254054372)[original]
(ADA-race,1.866879597)[original]
(ADA-marital,5.089393395)[ensemble]
(ADA-sex,0.270636631)[ensemble]
(ADA-race,1.895553207)[ensemble]
(RF-sex,0.27431854)[original]
(RF-marital,5.669890678)[original]
(RF-race,4.636656267)[original]
(RF-sex,0.275102825)[ensemble]
(RF-marital,5.141311281)[ensemble]
(RF-race,3.904397211)[ensemble]
(BAGGING-marital,3.883444969)[original]
(BAGGING-sex,0.307441428)[original]
(BAGGING-marital,4.294934105)[ensemble]
(BAGGING-sex,0.308424911)[ensemble]


};
    %\legend{original,ensemble}
\end{axis}
\end{tikzpicture}

==> images/default/default_di.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=3cm,
 	width=3cm,
	ymax=1.4,
	ymin=0.6,
	%ylabel=\small{DI},
 	xticklabel style = {font=\tiny,yshift=0ex},
 	yticklabel style = {font=\tiny},
 	x tick label style={at={(0.5,-0.25)},rotate=50,anchor=east},
 	%xlabel=\small{Dataset-Classifier-Sensitive Feature},
 	xlabel style={yshift=-50pt},
 	ylabel style={yshift=-15pt},
    scatter/classes={original={mark=*,blue,mark size=1.5}, ensemble={mark=*,red,mark size=1.5}},
	symbolic x coords={ADA-marriage,ADA-sex,BAGGING-marriage,BAGGING-sex},
	xtick=data,
	legend pos=outer north east,
	% (so the legend looks a bit better)
	legend cell align=left
	]
	
    %\draw[thin, black] (axis cs:adult-RF-sex,0) -- (axis cs:LR-sex,0);
    
    \coordinate (A) at (axis cs:ADA-marriage,1);
    \coordinate (O1) at (rel axis cs:0,0);
    \coordinate (O2) at (rel axis cs:1,0);
    
    \draw [black,dashed] (A -| O1) -- (A -| O2);
    
	\addplot[scatter,only marks,scatter src=explicit symbolic] coordinates {

(BAGGING-marriage,1.261757711)[original]
(BAGGING-sex,0.786815283)[original]
(BAGGING-marriage,1.241715624)[ensemble]
(BAGGING-sex,0.813990525)[ensemble]
(ADA-sex,0.703653371)[original]
(ADA-marriage,1.214231897)[original]
(ADA-sex,0.808161061)[ensemble]
(ADA-marriage,1.151666367)[ensemble]


};
  % \legend{original,ensemble}
\end{axis}
\end{tikzpicture}

==> images/default/default_dp.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=3cm,
 	width=3cm,
	ymax=0.2,
	ymin=-0.2,
	%ylabel=\small{DP},
 	xticklabel style = {font=\tiny,yshift=0ex},
 	yticklabel style = {font=\tiny},
 	x tick label style={at={(0.5,-0.25)},rotate=50,anchor=east},
 	%xlabel=\small{Dataset-Classifier-Sensitive Feature},
 	xlabel style={yshift=-50pt},
 	ylabel style={yshift=-15pt},
    scatter/classes={original={mark=*,blue,mark size=1.5}, ensemble={mark=*,red,mark size=1.5}},
	symbolic x coords={ADA-marriage,ADA-sex,BAGGING-marriage,BAGGING-sex},
	xtick=data
	]
	
    %\draw[thin, black] (axis cs:adult-RF-sex,0) -- (axis cs:LR-sex,0);
    
    \coordinate (A) at (axis cs:ADA-marriage,0);
    \coordinate (O1) at (rel axis cs:0,0);
    \coordinate (O2) at (rel axis cs:1,0);
    
    \draw [black,dashed] (A -| O1) -- (A -| O2);
    
	\addplot[scatter,only marks,scatter src=explicit symbolic] coordinates {

(BAGGING-marriage,0.022030737)[original]
(BAGGING-sex,-0.023331794)[original]
(BAGGING-marriage,0.024762293)[ensemble]
(BAGGING-sex,-0.024162885)[ensemble]
(ADA-sex,-0.048702134)[original]
(ADA-marriage,0.024662045)[original]
(ADA-sex,-0.026129056)[ensemble]
(ADA-marriage,0.016943398)[ensemble]

};
\end{axis}
\end{tikzpicture}

==> images/default/default_ea.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=3cm,
 	width=3cm,
	ymax=0.2,
	ymin=-0.2,
	%ylabel=\small{EA},
 	xticklabel style = {font=\tiny,yshift=0ex},
 	yticklabel style = {font=\tiny},
 	x tick label style={at={(0.5,-0.25)},rotate=50,anchor=east},
 	%xlabel=\small{Dataset-Classifier-Sensitive Feature},
 	xlabel style={yshift=-50pt},
 	ylabel style={yshift=-15pt},
    scatter/classes={original={mark=*,blue,mark size=1.5}, ensemble={mark=*,red,mark size=1.5}},
	symbolic x coords={ADA-marriage,ADA-sex,BAGGING-marriage,BAGGING-sex},
	xtick=data
	]
	
    %\draw[thin, black] (axis cs:adult-RF-sex,0) -- (axis cs:LR-sex,0);
    
    \coordinate (A) at (axis cs:ADA-marriage,0);
    \coordinate (O1) at (rel axis cs:0,0);
    \coordinate (O2) at (rel axis cs:1,0);
    
    \draw [black,dashed] (A -| O1) -- (A -| O2);
    
	\addplot[scatter,only marks,scatter src=explicit symbolic] coordinates {

(BAGGING-marriage,-0.020791291)[original]
(BAGGING-sex,0.028014925)[original]
(BAGGING-marriage,-0.02250772)[ensemble]
(BAGGING-sex,0.026675409)[ensemble]
(ADA-sex,0.027674563)[original]
(ADA-marriage,-0.019072715)[original]
(ADA-sex,0.026138421)[ensemble]
(ADA-marriage,-0.016368538)[ensemble]


};
\end{axis}
\end{tikzpicture}

==> images/default/default_eq.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=3cm,
 	width=3cm,
	ymax=0.2,
	ymin=-0.2,
	%ylabel=\small{EQ},
 	xticklabel style = {font=\tiny,yshift=0ex},
 	yticklabel style = {font=\tiny},
 	x tick label style={at={(0.5,-0.25)},rotate=50,anchor=east},
 	%xlabel=\small{Dataset-Classifier-Sensitive Feature},
 	xlabel style={yshift=-50pt},
 	ylabel style={yshift=-15pt},
    scatter/classes={original={mark=*,blue,mark size=1.5}, ensemble={mark=*,red,mark size=1.5}},
	symbolic x coords={ADA-marriage,ADA-sex,BAGGING-marriage,BAGGING-sex},
	xtick=data
	]
	
    %\draw[thin, black] (axis cs:adult-RF-sex,0) -- (axis cs:LR-sex,0);
    
    \coordinate (A) at (axis cs:ADA-marriage,0);
    \coordinate (O1) at (rel axis cs:0,0);
    \coordinate (O2) at (rel axis cs:1,0);
    
    \draw [black,dashed] (A -| O1) -- (A -| O2);
    
	\addplot[scatter,only marks,scatter src=explicit symbolic] coordinates {

(BAGGING-marriage,0.038188649)[original]
(BAGGING-sex,-0.019961133)[original]
(BAGGING-marriage,0.030301694)[ensemble]
(BAGGING-sex,-0.016227476)[ensemble]
(ADA-sex,-0.063055198)[original]
(ADA-marriage,0.02982448)[original]
(ADA-sex,-0.02165828)[ensemble]
(ADA-marriage,0.023404017)[ensemble]

};
\end{axis}
\end{tikzpicture}

==> images/default/default_pe.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=3cm,
 	width=3cm,
	ymax=0.2,
	ymin=-0.2,
	%ylabel=\small{PE},
 	xticklabel style = {font=\tiny,yshift=0ex},
 	yticklabel style = {font=\tiny},
 	x tick label style={at={(0.5,-0.25)},rotate=50,anchor=east},
 	%xlabel=\small{Dataset-Classifier-Sensitive Feature},
 	xlabel style={yshift=-50pt},
 	ylabel style={yshift=-15pt},
    scatter/classes={original={mark=*,blue,mark size=1.5}, ensemble={mark=*,red,mark size=1.5}},
	symbolic x coords={ADA-marriage,ADA-sex,BAGGING-marriage,BAGGING-sex},
	xtick=data
	]
	
    %\draw[thin, black] (axis cs:adult-RF-sex,0) -- (axis cs:LR-sex,0);
    
    \coordinate (A) at (axis cs:ADA-marriage,0);
    \coordinate (O1) at (rel axis cs:0,0);
    \coordinate (O2) at (rel axis cs:1,0);
    
    \draw [black,dashed] (A -| O1) -- (A -| O2);
    
	\addplot[scatter,only marks,scatter src=explicit symbolic] coordinates {

(BAGGING-marriage,0.007301399)[original]
(BAGGING-sex,-0.015420975)[original]
(BAGGING-marriage,0.010466081)[ensemble]
(BAGGING-sex,-0.015351626)[ensemble]
(ADA-sex,-0.030252451)[original]
(ADA-marriage,0.009390316)[original]
(ADA-sex,-0.014090328)[ensemble]
(ADA-marriage,0.002125681)[ensemble]


};
\end{axis}
\end{tikzpicture}

==> images/german/german_di2.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=4cm,
 	width=4.5cm,
	ymax=0.45,
	ymin=-0.45,
	%ylabel=\small{PE},
 	xticklabel style = {font=\tiny,yshift=0ex},
 	yticklabel style = {font=\tiny},
 	x tick label style={at={(0.5,-0.25)},rotate=50,anchor=east},
 	%xlabel=\small{Dataset-Classifier-Sensitive Feature},
 	xlabel style={yshift=-50pt},
 	ylabel style={yshift=-15pt},
    scatter/classes={original={mark=*,blue,mark size=1.5}, ensemble={mark=*,red,mark size=1.5}},
	symbolic x coords={ADA-foreign,ADA-telephone,ADA-sex,BAGGING-sex,BAGGING-foreign,BAGGING-telephone,RF-foreign,RF-telephone,RF-sex,LR-sex,LR-foreign,LR-telephone},
	xtick=data
	]
	
    %\draw[thin, black] (axis cs:adult-RF-sex,0) -- (axis cs:german-LR-sex,0);
    
    \coordinate (A) at (axis cs:LR-sex,0);
    \coordinate (O1) at (rel axis cs:0,0);
    \coordinate (O2) at (rel axis cs:1,0);
    
    \draw [black,dashed] (A -| O1) -- (A -| O2);
    
	\addplot[scatter,only marks,scatter src=explicit symbolic] coordinates {
(LR-sex,-0.110072903)[original]
(LR-telephone,-0.205225607)[original]
(LR-foreign,0.24784025)[original]
(LR-sex,0.027612193)[ensemble]
(LR-telephone,-0.021995335)[ensemble]
(LR-foreign,0.375983468)[ensemble]
(ADA-foreign,0.409035853)[original]
(ADA-telephone,-0.111276771)[original]
(ADA-sex,-0.075603089)[original]
(ADA-foreign,0.428561839)[ensemble]
(ADA-telephone,-0.079849421)[ensemble]
(ADA-sex,0.003300779)[ensemble]
(RF-foreign,0.439250224)[original]
(RF-sex,-0.065653221)[original]
(RF-telephone,-0.095762712)[original]
(RF-foreign,0.383618352)[ensemble]
(RF-sex,-0.043314707)[ensemble]
(RF-telephone,-0.028813559)[ensemble]
(BAGGING-foreign,0.225145129)[original]
(BAGGING-telephone,-0.06568915)[original]
(BAGGING-sex,0.0315562)[original]
(BAGGING-foreign,0.391475492)[ensemble]
(BAGGING-telephone,-0.046920821)[ensemble]
(BAGGING-sex,0.015635828)[ensemble]

%% (NN-foreign,-0.032612453)[original]
%% (NN-telephone,-0.069901274)[original]
%% (NN-sex,-0.1953764)[original]
%% (NN-foreign,-0.142915359)[ensemble]
%% (NN-telephone,-0.08891746)[ensemble]
%% (NN-sex,-0.172119509)[ensemble]

};

\end{axis}
\end{tikzpicture}

==> images/german/german_dp2.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=4cm,
 	width=4.5cm,
	ymax=0.4,
	ymin=-0.4,
	%ylabel=\small{DP},
 	xticklabel style = {font=\tiny,yshift=0ex},
 	yticklabel style = {font=\tiny},
 	x tick label style={at={(0.5,-0.25)},rotate=50,anchor=east},
 	%xlabel=\small{Dataset-Classifier-Sensitive Feature},
 	xlabel style={yshift=-50pt},
 	ylabel style={yshift=-15pt},
    scatter/classes={original={mark=*,blue,mark size=1.5}, ensemble={mark=*,red,mark size=1.5}},
	symbolic x coords={ADA-foreign,ADA-telephone,ADA-sex,BAGGING-sex,BAGGING-foreign,BAGGING-telephone,RF-foreign,RF-telephone,RF-sex,LR-sex,LR-foreign,LR-telephone},
	xtick=data
	]
	
    %\draw[thin, black] (axis cs:adult-RF-sex,0) -- (axis cs:LR-sex,0);
    
    \coordinate (A) at (axis cs:LR-sex,0);
    \coordinate (O1) at (rel axis cs:0,0);
    \coordinate (O2) at (rel axis cs:1,0);
    
    \draw [black,dashed] (A -| O1) -- (A -| O2);
    
	\addplot[scatter,only marks,scatter src=explicit symbolic] coordinates {
(LR-sex,-0.123415136)[original]
(LR-telephone,-0.112863524)[original]
(LR-foreign,0.148612806)[original]
(LR-sex,-0.034286293)[ensemble]
(LR-telephone,-0.021000326)[ensemble]
(LR-foreign,0.144811174)[ensemble]
(ADA-foreign,0.220600899)[original]
(ADA-telephone,-0.078072388)[original]
(ADA-sex,-0.089566527)[original]
(ADA-foreign,0.212645315)[ensemble]
(ADA-telephone,-0.049384392)[ensemble]
(ADA-sex,-0.035396729)[ensemble]
(RF-foreign,0.181105908)[original]
(RF-sex,-0.08588316)[original]
(RF-telephone,-0.115951372)[original]
(RF-foreign,0.119463479)[ensemble]
(RF-sex,-0.06694782)[ensemble]
(RF-telephone,-0.038681157)[ensemble]
(BAGGING-foreign,0.092483625)[original]
(BAGGING-telephone,-0.075202169)[original]
(BAGGING-sex,-0.04239952)[original]
(BAGGING-foreign,0.13778495)[ensemble]
(BAGGING-telephone,-0.023679241)[ensemble]
(BAGGING-sex,-0.036814692)[ensemble]



%% (NN-foreign,0.137029513)[original]
%% (NN-telephone,0.005265313)[original]
%% (NN-sex,0.038112897)[original]
%% (NN-foreign,0.067544048)[ensemble]
%% (NN-telephone,0.048672588)[ensemble]
%% (NN-sex,0.050223351)[ensemble]



};
\end{axis}
\end{tikzpicture}

==> images/german/german_ea2.tex <==
%\centering
\begin{tikzpicture}
\begin{axis}[
    height=4cm,
 	width=4.5cm,
	ymax=0.4,
	ymin=-0.4,
	%ylabel=\small{EA},
 	xticklabel style = {font=\tiny,yshift=0ex},
 	yticklabel style = {font=\tiny},
 	x tick label style={at={(0.5,-0.25)},rotate=50,anchor=east},
 	%xlabel=\small{Dataset-Classifier-Sensitive Feature},
 	xlabel style={yshift=-50pt},
 	ylabel style={yshift=-15pt},
    scatter/classes={original={mark=*,blue,mark size=1.5}, ensemble={mark=*,red,mark size=1.5}},
	symbolic x coords={ADA-foreign,ADA-telephone,ADA-sex,BAGGING-sex,BAGGING-foreign,BAGGING-telephone,RF-foreign,RF-telephone,RF-sex,LR-sex,LR-foreign,LR-telephone},
	xtick=data
	]
	
    %\draw[thin, black] (axis cs:adult-RF-sex,0) -- (axis cs:german-LR-sex,0);
    
    \coordinate (A) at (axis cs:RF-sex,0);
    \coordinate (O1) at (rel axis cs:0,0);
    \coordinate (O2) at (rel axis cs:1,0);
    
    \draw [black,dashed] (A -| O1) -- (A -| O2);
    
	\addplot[scatter,only marks,scatter src=explicit symbolic] coordinates {
(LR-sex,-0.058560693)[original]
(LR-telephone,0.01395935)[original]
(LR-foreign,0.153726094)[original]
(LR-sex,-0.064938013)[ensemble]
(LR-telephone,-0.006566465)[ensemble]
(LR-foreign,0.147342564)[ensemble]
(ADA-foreign,0.198217213)[original]
(ADA-telephone,-0.01421947)[original]
(ADA-sex,-0.052757388)[original]
(ADA-foreign,0.176429092)[ensemble]
(ADA-telephone,-0.002460299)[ensemble]
(ADA-sex,-0.044927691)[ensemble]
(RF-foreign,0.151394248)[original]
(RF-sex,-0.051923281)[original]
(RF-telephone,-0.05139068)[original]
(RF-foreign,0.117447251)[ensemble]
(RF-sex,-0.046940002)[ensemble]
(RF-telephone,-0.018143304)[ensemble]
(BAGGING-foreign,0.145465808)[original]
(BAGGING-telephone,-0.037915839)[original]
(BAGGING-sex,-0.086844257)[original]
(BAGGING-foreign,0.164472569)[ensemble]
(BAGGING-telephone,0.005665585)[ensemble]
(BAGGING-sex,-0.057575597)[ensemble]

%% (NN-foreign,0.204149101)[original]
%% (NN-telephone,-0.04211548)[original]
%% (NN-sex,-0.043300451)[original]
%% (NN-foreign,0.22188702)[ensemble]
%% (NN-telephone,-0.05765938)[ensemble]
%% (NN-sex,-0.033693297)[ensemble]
};
\end{axis}
\end{tikzpicture}


==> images/german/german_eq2.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=4cm,
 	width=4.5cm,
	ymax=0.4,
	ymin=-0.4,
	%ylabel=\small{EQ},
 	xticklabel style = {font=\tiny,yshift=0ex},
 	yticklabel style = {font=\tiny},
 	x tick label style={at={(0.5,-0.25)},rotate=50,anchor=east},
 	%xlabel=\small{Dataset-Classifier-Sensitive Feature},
 	xlabel style={yshift=-50pt},
 	ylabel style={yshift=-15pt},
    scatter/classes={original={mark=*,blue,mark size=1.5}, ensemble={mark=*,red,mark size=1.5}},
	symbolic x coords={ADA-foreign,ADA-telephone,ADA-sex,BAGGING-sex,BAGGING-foreign,BAGGING-telephone,RF-foreign,RF-telephone,RF-sex,LR-sex,LR-foreign,LR-telephone},
	xtick=data
	]
	
    %\draw[thin, black] (axis cs:adult-RF-sex,0) -- (axis cs:german-LR-sex,0);
    
    \coordinate (A) at (axis cs:RF-sex,0);
    \coordinate (O1) at (rel axis cs:0,0);
    \coordinate (O2) at (rel axis cs:1,0);
    
    \draw [black,dashed] (A -| O1) -- (A -| O2);
    
	\addplot[scatter,only marks,scatter src=explicit symbolic] coordinates {
(LR-sex,-0.090022473)[original]
(LR-telephone,-0.039548089)[original]
(LR-foreign,0.065848545)[original]
(LR-sex,-0.026646622)[ensemble]
(LR-telephone,0.012775076)[ensemble]
(LR-foreign,0.050933049)[ensemble]
(ADA-foreign,0.129144353)[original]
(ADA-telephone,-0.066274388)[original]
(ADA-sex,-0.070880936)[original]
(ADA-foreign,0.110649574)[ensemble]
(ADA-telephone,-0.037974595)[ensemble]
(ADA-sex,-0.025402726)[ensemble]
(RF-foreign,0.077340376)[original]
(RF-sex,-0.058307335)[original]
(RF-telephone,-0.12338594)[original]
(RF-foreign,0.024978216)[ensemble]
(RF-sex,-0.040666369)[ensemble]
(RF-telephone,-0.040992007)[ensemble]
(BAGGING-foreign,0.015142073)[original]
(BAGGING-telephone,-0.08180778)[original]
(BAGGING-sex,-0.048569852)[original]
(BAGGING-foreign,0.039305304)[ensemble]
(BAGGING-telephone,-0.015827613)[ensemble]
(BAGGING-sex,-0.023690506)[ensemble]

%% (NN-foreign,0.071693979)[original]
%% (NN-telephone,0.000782462)[original]
%% (NN-sex,0.03363053)[original]
%% (NN-foreign,0.037516454)[ensemble]
%% (NN-telephone,0.026562593)[ensemble]
%% (NN-sex,0.06665204)[ensemble]


};
\end{axis}
\end{tikzpicture}

==> images/german/german_fpr_diff2.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=4cm,
 	width=4.5cm,
	ymax=1.75,
	ymin=0.25,
	%ylabel=\small{DI},
 	xticklabel style = {font=\tiny,yshift=0ex},
 	yticklabel style = {font=\tiny},
 	x tick label style={at={(0.5,-0.25)},rotate=50,anchor=east},
 	%xlabel=\small{Dataset-Classifier-Sensitive Feature},
 	xlabel style={yshift=-50pt},
 	ylabel style={yshift=-15pt},
    scatter/classes={original={mark=*,blue,mark size=1.5}, ensemble={mark=*,red,mark size=1.5}},
	symbolic x coords={ADA-foreign,ADA-telephone,ADA-sex,BAGGING-sex,BAGGING-foreign,BAGGING-telephone,RF-foreign,RF-telephone,RF-sex,LR-sex,LR-foreign,LR-telephone},
	xtick=data,
	legend pos=outer north east,
	% (so the legend looks a bit better)
	legend cell align=left
	]
	
    %\draw[thin, black] (axis cs:adult-RF-sex,0) -- (axis cs:german-LR-sex,0);
    
    \coordinate (A) at (axis cs:LR-sex,1);
    \coordinate (O1) at (rel axis cs:0,0);
    \coordinate (O2) at (rel axis cs:1,0);
    
    \draw [black,dashed] (A -| O1) -- (A -| O2);
    
	\addplot[scatter,only marks,scatter src=explicit symbolic] coordinates {
(LR-sex,0.849359271)[original]
(LR-telephone,0.864121023)[original]
(LR-foreign,1.214889379)[original]
(LR-sex,0.959621195)[ensemble]
(LR-telephone,0.97183826)[ensemble]
(LR-foreign,1.194554362)[ensemble]
(ADA-foreign,1.300982463)[original]
(ADA-telephone,0.900865707)[original]
(ADA-sex,0.891417561)[original]
(ADA-foreign,1.299226694)[ensemble]
(ADA-telephone,0.936517708)[ensemble]
(ADA-sex,0.956704502)[ensemble]
(RF-foreign,1.269206632)[original]
(RF-sex,0.892525903)[original]
(RF-telephone,0.827486983)[original]
(RF-foreign,1.169987668)[ensemble]
(RF-sex,0.91750353)[ensemble]
(RF-telephone,0.937906564)[ensemble]
(BAGGING-foreign,1.115267077)[original]
(BAGGING-telephone,0.90420676)[original]
(BAGGING-sex,0.946822337)[original]
(BAGGING-foreign,1.172875646)[ensemble]
(BAGGING-telephone,0.974407285)[ensemble]
(BAGGING-sex,0.954525823)[ensemble]

%% (NN-foreign,1.173924398)[original]
%% (NN-telephone,1.02150043)[original]
%% (NN-sex,1.048079012)[original]
%% (NN-foreign,1.079909676)[ensemble]
%% (NN-telephone,1.058687006)[ensemble]
%% (NN-sex,1.060164036)[ensemble]

};
%%   \legend{original,ensemble}
\end{axis}
\end{tikzpicture}

==> images/hmda/hmda_di.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=3cm,
 	width=3.75cm,
	ymax=0.2,
	ymin=-0.2,
	%ylabel=\small{DP},
 	xticklabel style = {font=\tiny,yshift=0ex},
 	yticklabel style = {font=\tiny},
 	x tick label style={at={(0.5,-0.25)},rotate=50,anchor=east},
 	%xlabel=\small{Dataset-Classifier-Sensitive Feature},
 	xlabel style={yshift=-50pt},
 	ylabel style={yshift=-15pt},
    scatter/classes={original={mark=*,blue,mark size=1.5}, ensemble={mark=*,red,mark size=1.5}},
	symbolic x coords={ADA-ethnicity,ADA-race,ADA-sex,BAGGING-ethnicity,BAGGING-race,RF-race,RF-sex},
	xtick=data,
	legend pos=outer north east,
	% (so the legend looks a bit better)
	legend cell align=left
	]
	
    %\draw[thin, black] (axis cs:adult-RF-sex,0) -- (axis cs:LR-sex,0);
    
    \coordinate (A) at (axis cs:ADA-ethnicity,0);
    \coordinate (O1) at (rel axis cs:0,0);
    \coordinate (O2) at (rel axis cs:1,0);
    
    \draw [black,dashed] (A -| O1) -- (A -| O2);
    
	\addplot[scatter,only marks,scatter src=explicit symbolic] coordinates {

(ADA-ethnicity,0.012919524)[original]
(ADA-race,0.007884789)[original]
(ADA-sex,-0.002084572)[original]
(ADA-ethnicity,0.010598172)[ensemble]
(ADA-race,0.008205877)[ensemble]
(ADA-sex,0.004855529)[ensemble]
(BAGGING-ethnicity,0.005151161)[original]
(BAGGING-race,0.003257135)[original]
(BAGGING-ethnicity,0.005609853)[ensemble]
(BAGGING-race,0.00224149)[ensemble]
(RF-race,0.005350827)[original]
(RF-sex,0.003495318)[original]
(RF-race,0.001644274)[ensemble]
(RF-sex,0.004758649)[ensemble]


};
  % \legend{original,ensemble}
\end{axis}
\end{tikzpicture}

==> images/hmda/hmda_dp.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=3cm,
 	width=3.75cm,
	ymax=0.2,
	ymin=-0.2,
	%ylabel=\small{DP},
 	xticklabel style = {font=\tiny,yshift=0ex},
 	yticklabel style = {font=\tiny},
 	x tick label style={at={(0.5,-0.25)},rotate=50,anchor=east},
 	%xlabel=\small{Dataset-Classifier-Sensitive Feature},
 	xlabel style={yshift=-50pt},
 	ylabel style={yshift=-15pt},
    scatter/classes={original={mark=*,blue,mark size=1.5}, ensemble={mark=*,red,mark size=1.5}},
	symbolic x coords={ADA-ethnicity,ADA-race,ADA-sex,BAGGING-ethnicity,BAGGING-race,RF-race,RF-sex},
	xtick=data
	]
	
    %\draw[thin, black] (axis cs:adult-RF-sex,0) -- (axis cs:LR-sex,0);
    
    \coordinate (A) at (axis cs:ADA-ethnicity,0);
    \coordinate (O1) at (rel axis cs:0,0);
    \coordinate (O2) at (rel axis cs:1,0);
    
    \draw [black,dashed] (A -| O1) -- (A -| O2);
    
	\addplot[scatter,only marks,scatter src=explicit symbolic] coordinates {
(ADA-ethnicity,0.02062782)[original]
(ADA-race,0.01247212)[original]
(ADA-sex,-0.005957823)[original]
(ADA-ethnicity,0.015400563)[ensemble]
(ADA-race,0.015432643)[ensemble]
(ADA-sex,0.004567055)[ensemble]
(BAGGING-ethnicity,0.009707082)[original]
(BAGGING-race,0.008381722)[original]
(BAGGING-ethnicity,0.007881921)[ensemble]
(BAGGING-race,0.009845794)[ensemble]
(RF-race,0.008290422)[original]
(RF-sex,0.00464644)[original]
(RF-race,0.003084932)[ensemble]
(RF-sex,0.006745829)[ensemble]




%% (NN-foreign,0.137029513)[original]
%% (NN-telephone,0.005265313)[original]
%% (NN-sex,0.038112897)[original]
%% (NN-foreign,0.067544048)[ensemble]
%% (NN-telephone,0.048672588)[ensemble]
%% (NN-sex,0.050223351)[ensemble]



};
\end{axis}
\end{tikzpicture}

==> images/hmda/hmda_ea.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=3cm,
 	width=3.75cm,
	ymax=0.2,
	ymin=-0.2,
	%ylabel=\small{EQ},
 	xticklabel style = {font=\tiny,yshift=0ex},
 	yticklabel style = {font=\tiny},
 	x tick label style={at={(0.5,-0.25)},rotate=50,anchor=east},
 	%xlabel=\small{Dataset-Classifier-Sensitive Feature},
 	xlabel style={yshift=-50pt},
 	ylabel style={yshift=-15pt},
    scatter/classes={original={mark=*,blue,mark size=1.5}, ensemble={mark=*,red,mark size=1.5}},
	symbolic x coords={ADA-ethnicity,ADA-race,ADA-sex,BAGGING-ethnicity,BAGGING-race,RF-race,RF-sex},
	xtick=data
	]
	
    %\draw[thin, black] (axis cs:adult-RF-sex,0) -- (axis cs:LR-sex,0);
    
    \coordinate (A) at (axis cs:ADA-ethnicity,0);
    \coordinate (O1) at (rel axis cs:0,0);
    \coordinate (O2) at (rel axis cs:1,0);
    
    \draw [black,dashed] (A -| O1) -- (A -| O2);
    
	\addplot[scatter,only marks,scatter src=explicit symbolic] coordinates {
(ADA-ethnicity,-0.024323003)[original]
(ADA-race,-0.028311873)[original]
(ADA-sex,-0.014965169)[original]
(ADA-ethnicity,-0.025307512)[ensemble]
(ADA-race,-0.0258356)[ensemble]
(ADA-sex,-0.016476898)[ensemble]
(BAGGING-ethnicity,-0.021036074)[original]
(BAGGING-race,-0.02502429)[original]
(BAGGING-ethnicity,-0.02346034)[ensemble]
(BAGGING-race,-0.021443482)[ensemble]
(RF-race,-0.029040399)[original]
(RF-sex,-0.013144597)[original]
(RF-race,-0.027711922)[ensemble]
(RF-sex,-0.013221761)[ensemble]



};
\end{axis}
\end{tikzpicture}

==> images/hmda/hmda_eq.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=3cm,
 	width=3.75cm,
	ymax=0.2,
	ymin=-0.2,
	%ylabel=\small{EQ},
 	xticklabel style = {font=\tiny,yshift=0ex},
 	yticklabel style = {font=\tiny},
 	x tick label style={at={(0.5,-0.25)},rotate=50,anchor=east},
 	%xlabel=\small{Dataset-Classifier-Sensitive Feature},
 	xlabel style={yshift=-50pt},
 	ylabel style={yshift=-15pt},
    scatter/classes={original={mark=*,blue,mark size=1.5}, ensemble={mark=*,red,mark size=1.5}},
	symbolic x coords={ADA-ethnicity,ADA-race,ADA-sex,BAGGING-ethnicity,BAGGING-race,RF-race,RF-sex},
	xtick=data
	]
	
    %\draw[thin, black] (axis cs:adult-RF-sex,0) -- (axis cs:LR-sex,0);
    
    \coordinate (A) at (axis cs:ADA-ethnicity,0);
    \coordinate (O1) at (rel axis cs:0,0);
    \coordinate (O2) at (rel axis cs:1,0);
    
    \draw [black,dashed] (A -| O1) -- (A -| O2);
    
	\addplot[scatter,only marks,scatter src=explicit symbolic] coordinates {
(ADA-ethnicity,0.066157881)[original]
(ADA-race,0.018819485)[original]
(ADA-sex,-0.043420679)[original]
(ADA-ethnicity,0.031933601)[ensemble]
(ADA-race,0.036558201)[ensemble]
(ADA-sex,-0.010272578)[ensemble]
(BAGGING-ethnicity,0.024899567)[original]
(BAGGING-race,0.017253912)[original]
(BAGGING-ethnicity,-0.007464724)[ensemble]
(BAGGING-race,0.023514221)[ensemble]
(RF-race,-0.004859308)[original]
(RF-sex,-0.002842057)[original]
(RF-race,-0.025558792)[ensemble]
(RF-sex,0.002966901)[ensemble]




%% (NN-foreign,0.137029513)[original]
%% (NN-telephone,0.005265313)[original]
%% (NN-sex,0.038112897)[original]
%% (NN-foreign,0.067544048)[ensemble]
%% (NN-telephone,0.048672588)[ensemble]
%% (NN-sex,0.050223351)[ensemble]



};
\end{axis}
\end{tikzpicture}

==> images/hmda/hmda_pe.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=3cm,
 	width=3.75cm,
	ymax=0.2,
	ymin=-0.2,
	%ylabel=\small{EQ},
 	xticklabel style = {font=\tiny,yshift=0ex},
 	yticklabel style = {font=\tiny},
 	x tick label style={at={(0.5,-0.25)},rotate=50,anchor=east},
 	%xlabel=\small{Dataset-Classifier-Sensitive Feature},
 	xlabel style={yshift=-50pt},
 	ylabel style={yshift=-15pt},
    scatter/classes={original={mark=*,blue,mark size=1.5}, ensemble={mark=*,red,mark size=1.5}},
	symbolic x coords={ADA-ethnicity,ADA-race,ADA-sex,BAGGING-ethnicity,BAGGING-race,RF-race,RF-sex},
	xtick=data
	]
	
    %\draw[thin, black] (axis cs:adult-RF-sex,0) -- (axis cs:LR-sex,0);
    
    \coordinate (A) at (axis cs:ADA-ethnicity,0);
    \coordinate (O1) at (rel axis cs:0,0);
    \coordinate (O2) at (rel axis cs:1,0);
    
    \draw [black,dashed] (A -| O1) -- (A -| O2);
    
	\addplot[scatter,only marks,scatter src=explicit symbolic] coordinates {

(ADA-ethnicity,0.012919524)[original]
(ADA-race,0.007884789)[original]
(ADA-sex,-0.002084572)[original]
(ADA-ethnicity,0.010598172)[ensemble]
(ADA-race,0.008205877)[ensemble]
(ADA-sex,0.004855529)[ensemble]
(BAGGING-ethnicity,0.005151161)[original]
(BAGGING-race,0.003257135)[original]
(BAGGING-ethnicity,0.005609853)[ensemble]
(BAGGING-race,0.00224149)[ensemble]
(RF-race,0.005350827)[original]
(RF-sex,0.003495318)[original]
(RF-race,0.001644274)[ensemble]
(RF-sex,0.004758649)[ensemble]


};
\end{axis}
\end{tikzpicture}

==> images/lsac/lsac_di.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=4cm,
 	width=4.5cm,
	ymax=2,
	ymin=-0,
	%ylabel=\small{DI},
 	xticklabel style = {font=\tiny,yshift=0ex},
 	yticklabel style = {font=\tiny},
 	x tick label style={at={(0.5,-0.25)},rotate=50,anchor=east},
 	%xlabel=\small{Dataset-Classifier-Sensitive Feature},
 	xlabel style={yshift=-50pt},
 	ylabel style={yshift=-15pt},
    scatter/classes={original={mark=*,blue,mark size=1.5}, ensemble={mark=*,red,mark size=1.5}},
	symbolic x coords={ADA-sex,ADA-race,BAGGING-sex,BAGGING-race,RF-sex,RF-race,LR-sex,LR-race},
	xtick=data,
	legend pos=outer north east,
	% (so the legend looks a bit better)
	legend cell align=left
	]
	
    %\draw[thin, black] (axis cs:adult-RF-sex,0) -- (axis cs:german-LR-sex,0);
    
    \coordinate (A) at (axis cs:ADA-sex,1);
    \coordinate (O1) at (rel axis cs:0,0);
    \coordinate (O2) at (rel axis cs:1,0);
    
    \draw [black,dashed] (A -| O1) -- (A -| O2);
    
	\addplot[scatter,only marks,scatter src=explicit symbolic] coordinates {
(ADA-race,0.815163157)[original]
(ADA-sex,0.993378181)[original]
(ADA-race,0.84522724)[ensemble]
(ADA-sex,0.996759046)[ensemble]
(BAGGING-race,0.87323322)[original]
(BAGGING-sex,0.998333234)[original]
(BAGGING-race,0.876379004)[ensemble]
(BAGGING-sex,0.992399468)[ensemble]
(LR-race,0.88484241)[original]
(LR-sex,1.002600326)[original]
(LR-race,0.900573978)[ensemble]
(LR-sex,0.995666516)[ensemble]
(RF-race,0.807178746)[original]
(RF-sex,1.001095068)[original]
(RF-race,0.808130258)[ensemble]
(RF-sex,0.991474148)[ensemble]

%% (NN-race,0.895833141)[original]
%% (NN-sex,1.0108808)[original]
%% (NN-race,0.841978338)[ensemble]
%% (NN-sex,0.993945909)[ensemble]

};
    %\legend{original,ensemble}
\end{axis}
\end{tikzpicture}

==> images/lsac/lsac_dp.tex <==
%\centering
\begin{tikzpicture}
\begin{axis}[
    height=4cm,
 	width=4.5cm,
	ymax=0.5,
	ymin=-0.5,
	%ylabel=\small{DP},
 	xticklabel style = {font=\tiny,yshift=0ex},
 	yticklabel style = {font=\tiny},
 	x tick label style={at={(0.5,-0.25)},rotate=50,anchor=east},
 	%xlabel=\small{Dataset-Classifier-Sensitive Feature},
 	xlabel style={yshift=-50pt},
 	ylabel style={yshift=-20pt},
    scatter/classes={original={mark=*,blue,mark size=1.5}, ensemble={mark=*,red,mark size=1.5}},
	symbolic x coords={ADA-sex,ADA-race,BAGGING-sex,BAGGING-race,RF-sex,RF-race,LR-sex,LR-race},
	xtick=data,
	legend pos=outer north east,
	% (so the legend looks a bit better)
	legend cell align=left
	]
	
    %\draw[thin, black] (axis cs:adult-RF-sex,0) -- (axis cs:german-LR-sex,0);
    
    \coordinate (A) at (axis cs:ADA-sex,0);
    \coordinate (O1) at (rel axis cs:0,0);
    \coordinate (O2) at (rel axis cs:1,0);
    
    \draw [black,dashed] (A -| O1) -- (A -| O2);
    
	\addplot[scatter,only marks,scatter src=explicit symbolic] coordinates {


(ADA-race,-0.111596625)[original]
(ADA-sex,0.002370738)[original]
(ADA-race,-0.095358436)[ensemble]
(ADA-sex,-0.004161645)[ensemble]
(BAGGING-race,-0.164477569)[original]
(BAGGING-sex,-0.00594963)[original]
(BAGGING-race,-0.140173266)[ensemble]
(BAGGING-sex,-0.002863843)[ensemble]
(LR-race,-0.115525983)[original]
(LR-sex,-0.001498329)[original]
(LR-race,-0.11272715)[ensemble]
(LR-sex,-0.006792697)[ensemble]
(RF-race,-0.175282725)[original]
(RF-sex,0.000935689)[original]
(RF-race,-0.173957778)[ensemble]
(RF-sex,-0.00751972)[ensemble]

%% (NN-race,-0.099028965)[original]
%% (NN-sex,0.010033456)[original]
%% (NN-race,-0.149728824)[ensemble]
%% (NN-sex,-0.005574822)[ensemble]


};

\end{axis}
\end{tikzpicture}


==> images/lsac/lsac_ea.tex <==
%\centering
\begin{tikzpicture}
\begin{axis}[
    height=4cm,
 	width=4.5cm,
	ymax=0.5,
	ymin=-0.5,
	%ylabel=\small{EA},
 	xticklabel style = {font=\tiny,yshift=0ex},
 	yticklabel style = {font=\tiny},
 	x tick label style={at={(0.5,-0.25)},rotate=50,anchor=east},
 	%xlabel=\small{Dataset-Classifier-Sensitive Feature},
 	xlabel style={yshift=-50pt},
 	ylabel style={yshift=-20pt},
    scatter/classes={original={mark=*,blue,mark size=1.5}, ensemble={mark=*,red,mark size=1.5}},
	symbolic x coords={ADA-sex,ADA-race,BAGGING-sex,BAGGING-race,RF-sex,RF-race,LR-sex,LR-race},
	xtick=data,
	legend pos=outer north east,
	% (so the legend looks a bit better)
	legend cell align=left
	]
	
    %\draw[thin, black] (axis cs:adult-RF-sex,0) -- (axis cs:german-LR-sex,0);
    
    \coordinate (A) at (axis cs:ADA-sex,0);
    \coordinate (O1) at (rel axis cs:0,0);
    \coordinate (O2) at (rel axis cs:1,0);
    
    \draw [black,dashed] (A -| O1) -- (A -| O2);
    
	\addplot[scatter,only marks,scatter src=explicit symbolic] coordinates {


(ADA-race,-0.093908971)[original]
(ADA-sex,-0.00448846)[original]
(ADA-race,-0.098009351)[ensemble]
(ADA-sex,-0.00293273)[ensemble]
(BAGGING-race,-0.086491505)[original]
(BAGGING-sex,-0.007894839)[original]
(BAGGING-race,-0.072410911)[ensemble]
(BAGGING-sex,-0.006488998)[ensemble]
(LR-race,-0.082318621)[original]
(LR-sex,-0.010527241)[original]
(LR-race,-0.077364515)[ensemble]
(LR-sex,-0.006625919)[ensemble]
(RF-race,-0.090802196)[original]
(RF-sex,-0.009936732)[original]
(RF-race,-0.077488235)[ensemble]
(RF-sex,-0.00875979)[ensemble]

%% (NN-race,-0.081624632)[original]
%% (NN-sex,-0.007042989)[original]
%% (NN-race,-0.077440417)[ensemble]
%% (NN-sex,-0.008689208)[ensemble]

};

\end{axis}
\end{tikzpicture}


==> images/lsac/lsac_eq.tex <==
%\centering
\begin{tikzpicture}
\begin{axis}[
    height=4cm,
 	width=4.5cm,
	ymax=0.5,
	ymin=-0.5,
	%ylabel=\small{EQ},
 	xticklabel style = {font=\tiny,yshift=0ex},
 	yticklabel style = {font=\tiny},
 	x tick label style={at={(0.5,-0.25)},rotate=50,anchor=east},
 	%xlabel=\small{Dataset-Classifier-Sensitive Feature},
 	xlabel style={yshift=-50pt},
 	ylabel style={yshift=-20pt},
    scatter/classes={original={mark=*,blue,mark size=1.5}, ensemble={mark=*,red,mark size=1.5}},
	symbolic x coords={ADA-sex,ADA-race,BAGGING-sex,BAGGING-race,RF-sex,RF-race,LR-sex,LR-race},
	xtick=data,
	legend pos=outer north east,
	% (so the legend looks a bit better)
	legend cell align=left
	]
	
    %\draw[thin, black] (axis cs:adult-RF-sex,0) -- (axis cs:german-LR-sex,0);
    
    \coordinate (A) at (axis cs:ADA-sex,0);
    \coordinate (O1) at (rel axis cs:0,0);
    \coordinate (O2) at (rel axis cs:1,0);
    
    \draw [black,dashed] (A -| O1) -- (A -| O2);
    
	\addplot[scatter,only marks,scatter src=explicit symbolic] coordinates {
(ADA-race,-0.043678051)[original]
(ADA-sex,0.004039658)[original]
(ADA-race,-0.035821128)[ensemble]
(ADA-sex,0.00084871)[ensemble]
(BAGGING-race,-0.082873997)[original]
(BAGGING-sex,-0.006421752)[original]
(BAGGING-race,-0.05273932)[ensemble]
(BAGGING-sex,-0.00360854)[ensemble]
(LR-race,-0.040383559)[original]
(LR-sex,-0.003004606)[original]
(LR-race,-0.034022785)[ensemble]
(LR-sex,-0.003844859)[ensemble]
(RF-race,-0.092410627)[original]
(RF-sex,-0.002258585)[original]
(RF-race,-0.081588308)[ensemble]
(RF-sex,-0.00678268)[ensemble]

%% (NN-race,-0.026659264)[original]
%% (NN-sex,0.005672232)[original]
%% (NN-race,-0.061646426)[ensemble]
%% (NN-sex,-0.005206231)[ensemble]

};

\end{axis}
\end{tikzpicture}


==> images/lsac/lsac_pe.tex <==
%\centering
\begin{tikzpicture}
\begin{axis}[
    height=4cm,
 	width=4.5cm,
	ymax=0.5,
	ymin=-0.5,
	%ylabel=\small{PE},
 	xticklabel style = {font=\tiny,yshift=0ex},
 	yticklabel style = {font=\tiny},
 	x tick label style={at={(0.5,-0.25)},rotate=50,anchor=east},
 	%xlabel=\small{Dataset-Classifier-Sensitive Feature},
 	xlabel style={yshift=-50pt},
 	ylabel style={yshift=-20pt},
    scatter/classes={original={mark=*,blue,mark size=1.5}, ensemble={mark=*,red,mark size=1.5}},
	symbolic x coords={ADA-sex,ADA-race,BAGGING-sex,BAGGING-race,RF-sex,RF-race,LR-sex,LR-race},
	xtick=data,
	legend pos=outer north east,
	% (so the legend looks a bit better)
	legend cell align=left
	]
	
    %\draw[thin, black] (axis cs:adult-RF-sex,0) -- (axis cs:german-LR-sex,0);
    
    \coordinate (A) at (axis cs:ADA-sex,0);
    \coordinate (O1) at (rel axis cs:0,0);
    \coordinate (O2) at (rel axis cs:1,0);
    
    \draw [black,dashed] (A -| O1) -- (A -| O2);
    
	\addplot[scatter,only marks,scatter src=explicit symbolic] coordinates {
(ADA-race,-0.207653739)[original]
(ADA-sex,0.001757274)[original]
(ADA-race,-0.160037673)[ensemble]
(ADA-sex,-0.016754731)[ensemble]
(BAGGING-race,-0.148244133)[original]
(BAGGING-sex,0.00399728)[original]
(BAGGING-race,-0.152260396)[ensemble]
(BAGGING-sex,0.008198002)[ensemble]
(LR-race,-0.102079874)[original]
(LR-sex,0.019833298)[original]
(LR-race,-0.099176464)[ensemble]
(LR-sex,-0.0029268)[ensemble]
(RF-race,-0.186934192)[original]
(RF-sex,0.025354528)[original]
(RF-race,-0.196310125)[ensemble]
(RF-sex,0.001380126)[ensemble]

%% (NN-race,-0.171511474)[original]
%% (NN-sex,0.033927533)[original]
%% (NN-race,-0.241146601)[ensemble]
%% (NN-sex,0.001803932)[ensemble]

};

\end{axis}
\end{tikzpicture}

